The [Y/Mg] chemical clock in the Galactic Disk: The influence of metallicity and Galactic population in the solar neighbourhood

Stellar ages are an important parameter to study the chemical evolution of the Galaxy. In recent years, several studies have established the existence of a relationship between chemical clocks and stellar ages. The [Y/Mg] clock is a promising technique, but there are still several open questions, such as its validity for metal-poor stars and differences between the thin and thick disk populations. Our aim is to study the behaviour of the [Y/Mg] chemical clock with stellar ages and the effect of metallicity and population on this chemical clock for a sample of solar-type disk stars. We have derived the precise stellar atmospheric parameters as well as the elemental abundances of Mg and Y through line-by-line differential spectroscopic analysis for a sample of 48 metal-poor solar-type stars based on high-quality, high-resolution ESO/HARPS spectra. From the high-precision Gaia astrometric data, stellar masses and ages were estimated through isochrone-fitting. A joint analysis of our sample, together with a sample of 185 solar-twins and analogues from our previous works, is performed to calibrate the [Y/Mg] chemical clock in the Galactic disk for $-$0.71 $\leq$ [Fe/H] $<$ +0.34. Open clusters and stars with asteroseismic ages have been used to validate our relations. Two different populations could be clearly seen in the [Mg/Fe] - [Fe/H] plane - the thick and thin disks. We found a metallicity-dependent, strong anti-correlation between the [Y/Mg] ratio and stellar ages of our sample. For the first time in the literature, we report similar correlations for the thin and thick disk stars. The [Y/Mg] relation(s) found here for solar-type stars is compatible with the literature using solar-twins. Our relation provides higher accuracy and precision of 0.45 and 0.99 Gyr, respectively, comparable with the best accuracy achieved for the solar-twins till date.

==> (inline-0) <==
\begin{tabular}{lccccccccccc} 
\hline                       
HD          & HIP                                       & T$_{eff}$  & log g  & [Fe/H]  & $\zeta$        & Age    & Mass   & [Mg/Fe]   & [Y/Fe]  & [Y/Mg]    \\  
            &                                           & (K)       & (dex)  & (dex)   & (km s$^{-1}$)    & (Gyr)  & (M$_{\odot}$) & (dex)  & (dex)  & (dex)  \\
\hline
208	      & 569     &  5929$\pm$7      &  4.45$\pm$0.02      &  $-$0.324$\pm$0.006      &  1.25$\pm$0.02      &  7.50$_{-0.24}^{+0.28}$      &  0.95$_{-0.01}^{+0.01}$      &  0.06$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.13$\pm$0.01	\\
4308	  & 3497    &  5688$\pm$6      &  4.40$\pm$0.02      &  $-$0.319$\pm$0.004      &  1.00$\pm$0.01      &  10.40$_{-0.24}^{+0.29}$      &  0.91$_{-0.02}^{+0.01}$      &  0.22$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.34$\pm$0.01	\\
4597	  & 3704    &  6027$\pm$12      &  4.36$\pm$0.03      &  $-$0.432$\pm$0.009      &  1.42$\pm$0.03      &  7.60$_{-0.25}^{+0.31}$      &  0.96$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.22$\pm$0.01	\\
7134	  & 5578    &  5992$\pm$9      &  4.52$\pm$0.02      &  $-$0.315$\pm$0.005      &  1.24$\pm$0.02      &  6.60$_{-0.25}^{+0.77}$      &  0.99$_{-0.02}^{+0.01}$      &  0.10$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.13$\pm$0.02	\\
17548	  & 13128   &  6004$\pm$14      &  4.36$\pm$0.04      &  $-$0.586$\pm$0.010      &  1.50$\pm$0.04      &  9.50$_{-0.32}^{+0.30}$      &  0.89$_{-0.01}^{+0.02}$      &  0.12$\pm$0.01      &  $-$0.16$\pm$0.01      &  $-$0.28$\pm$0.02	\\
17865	  & 13267   &  5882$\pm$11      &  4.25$\pm$0.03      &  $-$0.631$\pm$0.008      &  1.39$\pm$0.03      &  10.90$_{-0.28}^{+0.29}$      &  0.90$_{-0.01}^{+0.01}$      &  0.25$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.35$\pm$0.01	\\
20407	  & 15131   &  5877$\pm$8      &  4.47$\pm$0.02      &  $-$0.458$\pm$0.006      &  1.27$\pm$0.02      &  8.60$_{-0.27}^{+0.73}$      &  0.88$_{-0.01}^{+0.02}$      &  0.08$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.19$\pm$0.01	\\
21938	  & 16365   &  5812$\pm$8      &  4.40$\pm$0.02      &  $-$0.484$\pm$0.007      &  1.24$\pm$0.02      &  11.00$_{-0.29}^{+0.27}$      &  0.90$_{-0.02}^{+0.01}$      &  0.25$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.36$\pm$0.01	\\
26887	  & 19809   &  6045$\pm$11      &  4.42$\pm$0.03      &  $-$0.395$\pm$0.008      &  1.40$\pm$0.02      &  7.00$_{-0.27}^{+0.24}$      &  0.97$_{-0.02}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.17$\pm$0.01	\\
28701	  & 20677   &  5742$\pm$6      &  4.41$\pm$0.02      &  $-$0.320$\pm$0.004      &  1.07$\pm$0.01      &  10.40$_{-0.25}^{+0.25}$      &  0.93$_{-0.02}^{+0.01}$      &  0.25$\pm$0.01      &  0.23$\pm$0.01      &  $-$0.02$\pm$0.01	\\
40865	  & 28403   &  5727$\pm$5      &  4.47$\pm$0.02      &  $-$0.390$\pm$0.004      &  1.05$\pm$0.01      &  10.20$_{-0.39}^{+0.23}$      &  0.87$_{-0.01}^{+0.01}$      &  0.10$\pm$0.00		&  $-$0.14$\pm$0.01      &  $-$0.24$\pm$0.01	\\
41248	  & 28460   &  5746$\pm$8      &  4.50$\pm$0.02      &  $-$0.361$\pm$0.006      &  1.02$\pm$0.01      &  7.30$_{-0.40}^{+0.57}$      &  0.88$_{-0.01}^{+0.02}$      &  0.06$\pm$0.00	      &  $-$0.03$\pm$0.01      &  $-$0.08$\pm$0.01	\\
41323	  & 28604   &  5774$\pm$12      &  4.51$\pm$0.02      &  $-$0.309$\pm$0.009      &  1.01$\pm$0.02      &  5.20$_{-0.88}^{+0.64}$      &  0.92$_{-0.02}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.01$\pm$0.01      &  $-$0.05$\pm$0.01	\\
48938	  & 32322   &  6029$\pm$12      &  4.38$\pm$0.03      &  $-$0.425$\pm$0.009      &  1.44$\pm$0.03      &  7.90$_{-0.28}^{+0.29}$      &  0.96$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.22$\pm$0.01	\\
56274	  & 35139   &  5777$\pm$11      &  4.56$\pm$0.02      &  $-$0.539$\pm$0.009      &  1.14$\pm$0.02      &  8.40$_{-0.88}^{+0.52}$      &  0.84$_{-0.02}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.17$\pm$0.01	\\
61902	  & 37240   &  6148$\pm$19      &  4.14$\pm$0.05      &  $-$0.710$\pm$0.013      &  1.82$\pm$0.07      &  8.10$_{-0.28}^{+0.39}$      &  0.95$_{-0.01}^{+0.02}$      &  0.11$\pm$0.02      &  $-$0.14$\pm$0.01      &  $-$0.25$\pm$0.02	\\
61986	  & 37419   &  5742$\pm$6      &  4.45$\pm$0.02      &  $-$0.359$\pm$0.004      &  1.07$\pm$0.01      &  10.30$_{-0.81}^{+0.24}$      &  0.88$_{-0.01}^{+0.02}$      &  0.09$\pm$0.01      &  $-$0.15$\pm$0.00       &  $-$0.25$\pm$0.00	\\
65907	  & 38908   &  5992$\pm$9      &  4.52$\pm$0.02      &  $-$0.315$\pm$0.005      &  1.24$\pm$0.02      &  4.60$_{-0.69}^{+0.53}$      &  1.02$_{-0.02}^{+0.01}$      &  0.23$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.32$\pm$0.01	\\
78558	  & 44860   &  5757$\pm$8      &  4.36$\pm$0.02      &  $-$0.435$\pm$0.007      &  1.14$\pm$0.01      &  11.70$_{-0.25}^{+0.28}$      &  0.90$_{-0.01}^{+0.02}$      &  0.28$\pm$0.01      &  $-$0.04$\pm$0.01      &  $-$0.32$\pm$0.01	\\
87838	  & 49615   &  6094$\pm$12      &  4.35$\pm$0.03      &  $-$0.456$\pm$0.008      &  1.53$\pm$0.03      &  6.90$_{-0.28}^{+0.51}$      &  0.98$_{-0.02}^{+0.01}$      &  0.10$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.23$\pm$0.02	\\
94444	  & 53244   &  6013$\pm$16      &  4.26$\pm$0.04      &  $-$0.647$\pm$0.011      &  1.52$\pm$0.04      &  10.10$_{-0.29}^{+0.31}$      &  0.89$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.15$\pm$0.01      &  $-$0.24$\pm$0.01	\\
97507	  & 54779   &  5774$\pm$8      &  4.37$\pm$0.02      &  $-$0.392$\pm$0.006      &  1.15$\pm$0.01      &  11.30$_{-0.27}^{+0.26}$      &  0.91$_{-0.01}^{+0.02}$      &  0.24$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.32$\pm$0.01	\\
97998	  & 55013   &  5702$\pm$8      &  4.51$\pm$0.02      &  $-$0.446$\pm$0.006      &  1.01$\pm$0.02      &  8.90$_{-0.47}^{+0.63}$      &  0.84$_{-0.01}^{+0.02}$      &  0.07$\pm$0.01      &  $-$0.07$\pm$0.01      &  $-$0.14$\pm$0.01	\\
102365    & 57443   &  5647$\pm$4      &  4.40$\pm$0.01      &  $-$0.318$\pm$0.003      &  0.98$\pm$0.01      &  10.50$_{-0.41}^{+0.22}$      &  0.88$_{-0.01}^{+0.01}$      &  0.15$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.29$\pm$0.01	\\
105837    & 59380   &  5920$\pm$9      &  4.49$\pm$0.03      &  $-$0.532$\pm$0.006      &  1.33$\pm$0.02      &  9.40$_{-0.30}^{+0.27}$      &  0.87$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.23$\pm$0.01	\\
109310    & 61323   &  5912$\pm$10      &  4.46$\pm$0.03      &  $-$0.530$\pm$0.007      &  1.30$\pm$0.02      &  10.10$_{-0.49}^{+0.28}$      &  0.87$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.15$\pm$0.01      &  $-$0.24$\pm$0.01	\\
109684    & 61539   &  6012$\pm$12      &  4.32$\pm$0.03      &  $-$0.370$\pm$0.009      &  1.46$\pm$0.02      &  7.50$_{-0.27}^{+0.77}$      &  0.99$_{-0.02}^{+0.01}$      &  0.08$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.22$\pm$0.02	\\
117105    & 65737   &  5904$\pm$8      &  4.33$\pm$0.02      &  $-$0.300$\pm$0.006      &  1.25$\pm$0.02      &  8.80$_{-0.35}^{+0.24}$      &  0.96$_{-0.01}^{+0.01}$      &  0.10$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.24$\pm$0.01	\\
119173    & 66815   &  5888$\pm$13      &  4.42$\pm$0.03      &  $-$0.670$\pm$0.009      &  1.34$\pm$0.03      &  12.00$_{-0.30}^{+0.36}$      &  0.82$_{-0.01}^{+0.02}$      &  0.12$\pm$0.01      &  $-$0.18$\pm$0.01      &  $-$0.31$\pm$0.01	\\
123651    & 69202   &  5922$\pm$8      &  4.46$\pm$0.03      &  $-$0.509$\pm$0.006      &  1.30$\pm$0.02      &  8.80$_{-0.26}^{+0.69}$      &  0.88$_{-0.01}^{+0.02}$      &  0.10$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.22$\pm$0.01	\\
136352    & 75181   &  5708$\pm$5      &  4.44$\pm$0.02      &  $-$0.340$\pm$0.004      &  1.04$\pm$0.01      &  10.90$_{-0.52}^{+0.27}$      &  0.90$_{-0.01}^{+0.02}$      &  0.22$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.31$\pm$0.01	\\
141624    & 77818   &  5914$\pm$7      &  4.40$\pm$0.02      &  $-$0.401$\pm$0.006      &  1.28$\pm$0.02      &  8.70$_{-0.25}^{+0.28}$      &  0.93$_{-0.02}^{+0.01}$      &  0.11$\pm$0.01      &  $-$0.16$\pm$0.01      &  $-$0.27$\pm$0.01	\\
143114    & 78330   &  5804$\pm$10      &  4.38$\pm$0.03      &  $-$0.426$\pm$0.008      &  1.16$\pm$0.02      &  10.60$_{-0.27}^{+0.86}$      &  0.91$_{-0.02}^{+0.01}$      &  0.22$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.32$\pm$0.01	\\
148211    & 80587   &  5917$\pm$12      &  4.21$\pm$0.03      &  $-$0.660$\pm$0.008      &  1.51$\pm$0.03      &  10.80$_{-0.28}^{+0.28}$      &  0.89$_{-0.01}^{+0.02}$      &  0.21$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.32$\pm$0.01	\\
150433    & 81681   &  5683$\pm$6      &  4.41$\pm$0.02      &  $-$0.371$\pm$0.004      &  1.03$\pm$0.01      &  11.30$_{-0.27}^{+0.23}$      &  0.89$_{-0.01}^{+0.01}$      &  0.26$\pm$0.01      &  $-$0.11$\pm$0.00       &  $-$0.36$\pm$0.01	\\
162396    & 87523   &  6077$\pm$14      &  4.18$\pm$0.03      &  $-$0.399$\pm$0.010      &  1.60$\pm$0.03      &  6.60$_{-0.28}^{+0.29}$      &  1.05$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.01$\pm$0.01      &  $-$0.10$\pm$0.02	\\
172568    & 91805   &  5727$\pm$7      &  4.49$\pm$0.02      &  $-$0.394$\pm$0.005      &  1.05$\pm$0.01      &  9.10$_{-0.29}^{+0.53}$      &  0.87$_{-0.01}^{+0.01}$      &  0.09$\pm$0.00	      &  $-$0.14$\pm$0.01      &  $-$0.23$\pm$0.01	\\
177758    & 93827   &  5874$\pm$10      &  4.31$\pm$0.03      &  $-$0.630$\pm$0.007      &  1.41$\pm$0.02      &  12.10$_{-0.27}^{+0.27}$      &  0.87$_{-0.01}^{+0.01}$      &  0.25$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.36$\pm$0.01	\\
181720    & 95262   &  5792$\pm$12      &  4.17$\pm$0.03      &  $-$0.558$\pm$0.009      &  1.39$\pm$0.02      &  10.40$_{-0.26}^{+0.29}$      &  0.94$_{-0.01}^{+0.01}$      &  0.25$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.38$\pm$0.01	\\
188815    & 98355   &  6210$\pm$18      &  4.27$\pm$0.05      &  $-$0.599$\pm$0.012      &  1.81$\pm$0.06      &  7.10$_{-0.30}^{+0.29}$      &  0.97$_{-0.01}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.10$\pm$0.02      &  $-$0.16$\pm$0.02	\\
197536    & 102339  &  6082$\pm$13      &  4.27$\pm$0.03      &  $-$0.466$\pm$0.009      &  1.61$\pm$0.03      &  7.50$_{-0.25}^{+0.24}$      &  0.99$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.2$\pm$0.02	\\
203608    & 105858  &  6139$\pm$15      &  4.40$\pm$0.04      &  $-$0.685$\pm$0.010      &  1.64$\pm$0.05      &  7.80$_{-0.39}^{+0.46}$      &  0.91$_{-0.02}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.22$\pm$0.02	\\
207190    & 107599  &  6178$\pm$15      &  4.22$\pm$0.03      &  $-$0.470$\pm$0.010      &  1.72$\pm$0.04      &  6.40$_{-0.25}^{+0.28}$      &  1.04$_{-0.01}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.08$\pm$0.02      &  $-$0.15$\pm$0.02	\\
210752    & 109646  &  5936$\pm$11      &  4.41$\pm$0.03      &  $-$0.627$\pm$0.008      &  1.39$\pm$0.03      &  11.20$_{-1.16}^{+0.27}$      &  0.85$_{-0.02}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.15$\pm$0.01      &  $-$0.24$\pm$0.01	\\
214385    & 111746  &  5695$\pm$5      &  4.45$\pm$0.02      &  $-$0.347$\pm$0.003      &  1.01$\pm$0.05      &  9.70$_{-0.62}^{+0.27}$      &  0.87$_{-0.01}^{+0.01}$      &  0.09$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.23$\pm$0.01	\\
215257    & 112229  &  6027$\pm$16      &  4.29$\pm$0.04      &  $-$0.690$\pm$0.011      &  1.63$\pm$0.05      &  10.20$_{-0.31}^{+0.32}$      &  0.88$_{-0.01}^{+0.01}$      &  0.11$\pm$0.02      &  $-$0.16$\pm$0.01      &  $-$0.27$\pm$0.02	\\
218504    & 114276  &  5953$\pm$13      &  4.25$\pm$0.03      &  $-$0.602$\pm$0.009      &  1.49$\pm$0.03      &  10.30$_{-0.29}^{+0.29}$      &  0.91$_{-0.01}^{+0.01}$      &  0.16$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.29$\pm$0.01	\\
224393    & 118123  &  5776$\pm$11      &  4.50$\pm$0.02     &  $-$0.395$\pm$0.008      &  1.06$\pm$0.02      &  6.00$_{-0.69}^{+0.60}$      &  0.89$_{-0.02}^{+0.01}$      &  0.06$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.08$\pm$0.01	\\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc} 
\hline                       
HD          & HIP                                & T$_{eff}$  & log g  & [Fe/H]  & $\zeta$        & Age    & Mass   & [Mg/Fe]   & [Y/Fe]  & [Y/Mg]    \\  
            &                                & (K)       & (dex)  & (dex)   & (km s$^{-1}$)    & (Gyr)  & (M$_{\odot}$) & (dex)  & (dex)  & (dex)  \\
\hline
361      & 669      &  5902$\pm$7      &  4.52$\pm$0.01      &  $-$0.122$\pm$0.005      &  1.10$\pm$0.01      &  1.60$_{-0.30}^{+0.42}$      &  1.02$_{-0.01}^{+0.02}$      &  $-$0.02$\pm$0.02      &  0.06$\pm$0.01      &  0.08$\pm$0.03	\\
1233     & 1292     &  5549$\pm$18      &  4.55$\pm$0.03      &  0.151$\pm$0.015      &  1.10$\pm$0.04      &  0.40$_{-0.20}^{+1.00}$      &  0.99$_{-0.02}^{+0.02}$      &  $-$0.07$\pm$0.01	      &  0.10$\pm$0.04      &  0.16$\pm$0.04	\\
1461	 & 1499     &  5751$\pm$4      &  4.33$\pm$0.01      &  0.182$\pm$0.003      &  1.01$\pm$0.01      &  4.70$_{-0.35}^{+0.36}$      &  1.07$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.03$\pm$0.02	\\
2071     & 1954	    &  5720$\pm$2      &  4.46$\pm$0.01      &  $-$0.090$\pm$0.003      &  0.96$\pm$0.01      &  4.80$_{-0.25}^{+0.39}$      &  0.97$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.02$\pm$0.01	\\
3821     & 3203	     &  5868$\pm$9      &  4.54$\pm$0.02      &  $-$0.050$\pm$0.007      &  1.16$\pm$0.02      &  0.53$_{-0.34}^{+0.34}$      &  1.04$_{-0.02}^{+0.01}$      &  $-$0.04$\pm$0.01      &  0.10$\pm$0.01      &  0.14$\pm$0.02	\\
3964     & 3311	     &  5734$\pm$3      &  4.47$\pm$0.01      &  0.064$\pm$0.003      &  0.96$\pm$0.01      &  3.40$_{-0.44}^{+0.25}$      &  1.01$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.04$\pm$0.01      &  0.05$\pm$0.01	\\
6204     & 4909	     &  5861$\pm$7      &  4.50$\pm$0.02      &  0.048$\pm$0.006      &  1.11$\pm$0.01      &  0.90$_{-0.31}^{+0.31}$      &  1.06$_{-0.01}^{+0.01}$      &  $-$0.05$\pm$0.01      &  0.09$\pm$0.01      &  0.14$\pm$0.01	\\
6718     & 5301	     &  5723$\pm$3      &  4.40$\pm$0.01      &  $-$0.074$\pm$0.003      &  0.98$\pm$0.01      &  6.90$_{-0.26}^{+0.25}$      &  0.96$_{-0.01}^{+0.01}$      &  0.02$\pm$0.00	      &  $-$0.02$\pm$0.01      &  $-$0.04$\pm$0.01	\\
7661     & 5938       &  5450$\pm$14      &  4.52$\pm$0.02      &  0.032$\pm$0.010      &  1.08$\pm$0.03      &  3.70$_{-2.22}^{+0.71}$      &  0.92$_{-0.01}^{+0.03}$      &  $-$0.05$\pm$0.02      &  0.11$\pm$0.03      &  0.16$\pm$0.04	\\
BD$-$12 243 & 6276   &  5384$\pm$18   &  4.54$\pm$0.03      &  $-$0.014$\pm$0.012      &  1.14$\pm$0.03      &  3.60$_{-2.23}^{+1.58}$      &  0.89$_{-0.01}^{+0.02}$      &  $-$0.09$\pm$0.03      &  0.08$\pm$0.03      &  0.18$\pm$0.04	\\
8291     & 6407	     &  5775$\pm$7      &  4.51$\pm$0.01      &  $-$0.058$\pm$0.006      &  0.98$\pm$0.01      &  2.00$_{-0.57}^{+0.78}$      &  1.00$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.06$\pm$0.01      &  0.08$\pm$0.01	\\
8406     & 6455 &  5731$\pm$4      &  4.48$\pm$0.01      &  $-$0.105$\pm$0.003      &  0.96$\pm$0.01      &  4.20$_{-0.49}^{+0.33}$      &  0.96$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.05$\pm$0.01      &  0.06$\pm$0.02	\\
8828     & 6762      &  5398$\pm$6      &  4.39$\pm$0.02      &  $-$0.142$\pm$0.005      &  0.72$\pm$0.02      &  10.40$_{-0.30}^{+0.85}$      &  0.85$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.07$\pm$0.02      &  $-$0.12$\pm$0.02	\\
8859     & 6744	     &  5518$\pm$4      &  4.39$\pm$0.01      &  $-$0.069$\pm$0.004      &  0.82$\pm$0.01      &  7.20$_{-0.28}^{+0.26}$      &  0.91$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.04$\pm$0.01      &  $-$0.07$\pm$0.01	\\
9986     & 7585	     &  5822$\pm$3      &  4.45$\pm$0.01      &  0.083$\pm$0.003      &  1.01$\pm$0.01      &  3.70$_{-0.32}^{+0.28}$      &  1.04$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.00       &  0.06$\pm$0.00       &  0.07$\pm$0.01	\\
10008    & 7576      &  5316$\pm$9      &  4.49$\pm$0.02      &  $-$0.055$\pm$0.008      &  0.93$\pm$0.03      &  6.00$_{-1.42}^{+0.64}$      &  0.86$_{-0.01}^{+0.01}$      &  $-$0.05$\pm$0.02      &  0.13$\pm$0.03      &  0.18$\pm$0.04	\\
11195    & 8507	     &  5717$\pm$3      &  4.46$\pm$0.01      &  $-$0.099$\pm$0.003      &  0.96$\pm$0.01      &  5.50$_{-0.55}^{+0.39}$      &  0.96$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  0.04$\pm$0.00       &  0.03$\pm$0.01	\\
12264    & 9349	     &  5818$\pm$6      &  4.52$\pm$0.01      &  $-$0.006$\pm$0.005      &  1.09$\pm$0.01      &  1.80$_{-0.94}^{+0.24}$      &  1.04$_{-0.01}^{+0.02}$      &  $-$0.03$\pm$0.01      &  0.06$\pm$0.01      &  0.10$\pm$0.01	\\
13060	 & 9400      &  5231$\pm$11      &  4.36$\pm$0.03      &  0.090$\pm$0.01      &  0.68$\pm$0.04      &  7.70$_{-1.22}^{+0.98}$      &  0.88$_{-0.01}^{+0.01}$      &  0.01$\pm$0.02      &  0.11$\pm$0.03      &  0.10$\pm$0.04	\\
13357A   & 10175     &  5719$\pm$3      &  4.49$\pm$0.01      &  $-$0.028$\pm$0.002      &  0.97$\pm$0.01      &  4.10$_{-0.48}^{+0.63}$      &  0.99$_{-0.02}^{+0.01}$      &  $-$0.01$\pm$0.00	 &  0.07$\pm$0.00       &  0.07$\pm$0.01	\\
13612B   & 10303     &  5712$\pm$3      &  4.40$\pm$0.01      &  0.104$\pm$0.003      &  0.94$\pm$0.01      &  5.10$_{-0.26}^{+0.28}$      &  1.01$_{-0.01}^{+0.01}$      &  0.02$\pm$0.00      &  0.02$\pm$0.00       &  0.00$\pm$0.01	\\
14374    & 10818     &  5413$\pm$6      &  4.45$\pm$0.02      &  $-$0.018$\pm$0.006      &  0.81$\pm$0.02      &  5.90$_{-0.78}^{+0.51}$      &  0.90$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.07$\pm$0.03      &  0.07$\pm$0.03	\\
16008    & 11915     &  5769$\pm$4      &  4.48$\pm$0.01      &  $-$0.067$\pm$0.004      &  0.99$\pm$0.01      &  4.10$_{-0.35}^{+0.36}$      &  0.99$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.04$\pm$0.01      &  0.04$\pm$0.01	\\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc} 
\hline                       
HD             & HIP                           & T$_{eff}$  & log g  & [Fe/H]  & $\zeta$        & Age    & Mass   & [Mg/Fe]   & [Y/Fe]  & [Y/Mg]    \\  
               &                            & (K)       & (dex)  & (dex)   & (km s$^{-1}$)    & (Gyr)  & (M$_{\odot}$) & (dex)  & (dex)  & (dex)  \\
\hline
16297    & 12119      &  5396$\pm$6      &  4.43$\pm$0.02      &  0.008$\pm$0.006      &  0.81$\pm$0.02      &  6.80$_{-0.46}^{+0.92}$      &  0.89$_{-0.01}^{+0.02}$      &  $-$0.02$\pm$0.01      &  0.07$\pm$0.02      &  0.09$\pm$0.03	\\
17925    & 13402      &  5149$\pm$18      &  4.44$\pm$0.06      &  0.088$\pm$0.015      &  0.97$\pm$0.06      &  6.10$_{-1.89}^{+2.07}$      &  0.84$_{-0.01}^{+0.01}$      &  $-$0.09$\pm$0.02      &  0.13$\pm$0.06      &  0.22$\pm$0.06	\\
19467    & 14501      &  5738$\pm$4      &  4.31$\pm$0.01      &  $-$0.153$\pm$0.003      &  1.07$\pm$0.01      &  9.80$_{-0.25}^{+0.19}$      &  0.98$_{-0.01}^{+0.01}$      &  0.17$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.25$\pm$0.01	\\
19518    & 14614      &  5803$\pm$4      &  4.45$\pm$0.01      &  $-$0.109$\pm$0.004      &  1.03$\pm$0.01      &  5.60$_{-0.47}^{+0.38}$      &  0.99$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.02$\pm$0.01      &  0.01$\pm$0.01	\\
19668    & 14684      &  5501$\pm$18      &  4.57$\pm$0.03      &  0.010$\pm$0.013      &  1.15$\pm$0.04      &  1.00$_{-0.40}^{+1.15}$      &  0.93$_{-0.01}^{+0.01}$      &  $-$0.08$\pm$0.02      &  0.09$\pm$0.05      &  0.18$\pm$0.06	\\
20003    & 14530      &  5483$\pm$5      &  4.40$\pm$0.02      &  0.075$\pm$0.006      &  0.76$\pm$0.02      &  7.60$_{-0.72}^{+0.26}$      &  0.93$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.04$\pm$0.02      &  0.03$\pm$0.02	\\
20782    & 15527      &  5779$\pm$4      &  4.34$\pm$0.01      &  $-$0.064$\pm$0.003      &  1.07$\pm$0.01      &  8.10$_{-0.25}^{+0.23}$      &  0.99$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.12$\pm$0.00       &  $-$0.15$\pm$0.01	\\
21693    & 16085      &  5447$\pm$6      &  4.41$\pm$0.02      &  0.044$\pm$0.006      &  0.73$\pm$0.02      &  7.40$_{-0.30}^{+0.71}$      &  0.91$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  0.02$\pm$0.02      &  $-$0.01$\pm$0.02	\\
21175    & 15799      &  5223$\pm$12      &  4.35$\pm$0.03      &  0.127$\pm$0.010      &  0.69$\pm$0.04      &  10.30$_{-1.22}^{+1.02}$      &  0.86$_{-0.01}^{+0.01}$      &  0.00$\pm$0.02      &  0.03$\pm$0.03      &  0.03$\pm$0.03	\\
25874    & 18844      &  5734$\pm$3      &  4.37$\pm$0.01      &  0.014$\pm$0.003      &  1.01$\pm$0.01      &  7.50$_{-0.27}^{+0.23}$      &  1.00$_{-0.01}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.15$\pm$0.01	\\
26913    & 19855      &  5692$\pm$14      &  4.56$\pm$0.03      &  0.015$\pm$0.010      &  1.20$\pm$0.03      &  0.40$_{-0.21}^{+0.88}$      &  0.99$_{-0.01}^{+0.01}$      &  $-$0.07$\pm$0.02      &  0.10$\pm$0.04      &  0.18$\pm$0.04	\\
28185	 & 20723      &  5655$\pm$6      &  4.32$\pm$0.02      &  0.232$\pm$0.007      &  0.96$\pm$0.02      &  4.40$_{-0.38}^{+0.29}$      &  1.04$_{-0.01}^{+0.02}$      &  0.02$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.07$\pm$0.01	\\
30306	 & 21731      &  5547$\pm$9      &  4.27$\pm$0.02      &  0.223$\pm$0.008      &  0.89$\pm$0.02      &  7.50$_{-0.42}^{+0.39}$      &  1.00$_{-0.01}^{+0.02}$      &  0.03$\pm$0.01      &  $-$0.06$\pm$0.03      &  $-$0.08$\pm$0.03	\\
30495    & 22263      &  5870$\pm$7      &  4.54$\pm$0.01      &  0.037$\pm$0.006      &  1.10$\pm$0.01      &  0.63$_{-0.34}^{+0.34}$      &  1.05$_{-0.01}^{+0.01}$      &  $-$0.04$\pm$0.01      &  0.11$\pm$0.01      &  0.15$\pm$0.01	\\
31527	 & 22905      &  5907$\pm$5      &  4.38$\pm$0.02      &  $-$0.185$\pm$0.004      &  1.15$\pm$0.01      &  5.90$_{-0.24}^{+0.28}$      &  1.00$_{-0.01}^{+0.01}$      &  0.05$\pm$0.00	      &  $-$0.07$\pm$0.01      &  $-$0.12$\pm$0.01	\\
32724	 & 23627      &  5826$\pm$8      &  4.16$\pm$0.02      &  $-$0.184$\pm$0.005      &  1.22$\pm$0.01      &  8.50$_{-0.25}^{+0.24}$      &  1.02$_{-0.01}^{+0.01}$      &  0.12$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.24$\pm$0.01	\\
34449    & 22504      &  5854$\pm$3      &  4.47$\pm$0.01      &  $-$0.098$\pm$0.003      &  1.07$\pm$0.01      &  2.70$_{-0.27}^{+0.29}$      &  1.01$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.02$\pm$0.01      &  0.03$\pm$0.02	\\
36152    & 25670      &  5760$\pm$3      &  4.42$\pm$0.01      &  0.054$\pm$0.003      &  0.98$\pm$0.01      &  5.10$_{-0.54}^{+0.27}$      &  1.01$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.02$\pm$0.01      &  0.01$\pm$0.01	\\
39881    & 28066      &  5742$\pm$4      &  4.30$\pm$0.01      &  $-$0.147$\pm$0.003      &  1.07$\pm$0.01      &  9.00$_{-0.20}^{+0.26}$      &  0.99$_{-0.01}^{+0.01}$      &  0.19$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.27$\pm$0.01	\\
40397    & 28267      &  5522$\pm$5      &  4.38$\pm$0.01      &  $-$0.116$\pm$0.004      &  0.84$\pm$0.01      &  11.30$_{-0.25}^{+0.24}$      &  0.89$_{-0.01}^{+0.01}$      &  0.13$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.21$\pm$0.01	\\
41087    & 28518      &  5588$\pm$13      &  4.53$\pm$0.02      &  $-$0.105$\pm$0.009      &  1.07$\pm$0.02      &  2.90$_{-1.03}^{+1.09}$      &  0.93$_{-0.01}^{+0.02}$      &  $-$0.07$\pm$0.01      &  0.08$\pm$0.02      &  0.15$\pm$0.02	\\
41593    & 28954      &  5306$\pm$14      &  4.49$\pm$0.03      &  0.034$\pm$0.011      &  0.93$\pm$0.04      &  4.50$_{-2.23}^{+0.92}$      &  0.88$_{-0.01}^{+0.02}$      &  $-$0.05$\pm$0.02      &  0.20$\pm$0.05      &  0.25$\pm$0.06	\\
42618    & 29432      &  5762$\pm$3      &  4.45$\pm$0.01      &  $-$0.112$\pm$0.003      &  1.01$\pm$0.01      &  6.00$_{-0.72}^{+0.28}$      &  0.97$_{-0.02}^{+0.01}$      &  0.00$\pm$0.00      &  $-$0.02$\pm$0.00       &  $-$0.02$\pm$0.01	\\
42807    & 29525      &  5741$\pm$9      &  4.52$\pm$0.02      &  $-$0.012$\pm$0.007      &  1.09$\pm$0.02      &  0.80$_{-0.30}^{+0.90}$      &  0.90$_{-0.01}^{+0.01}$      &  $-$0.06$\pm$0.01      &  0.09$\pm$0.01      &  0.14$\pm$0.01	\\
43162    & 29568      &  5658$\pm$13      &  4.55$\pm$0.03      &  0.025$\pm$0.009      &  1.15$\pm$0.02      &  0.90$_{-0.27}^{+0.25}$      &  0.98$_{-0.01}^{+0.02}$      &  $-$0.08$\pm$0.02      &  0.10$\pm$0.03      &  0.18$\pm$0.04	\\
43834    & 29271      &  5593$\pm$5      &  4.38$\pm$0.02      &  0.123$\pm$0.005      &  0.86$\pm$0.01      &  5.50$_{-0.38}^{+0.38}$      &  0.99$_{-0.01}^{+0.02}$      &  0.02$\pm$0.01      &  0.01$\pm$0.01      &  $-$0.01$\pm$0.02	\\
45021    & 30037      &  5666$\pm$3      &  4.42$\pm$0.01      &  0.007$\pm$0.003      &  0.91$\pm$0.01      &  6.40$_{-0.42}^{+0.26}$      &  0.96$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  $-$0.02$\pm$0.01      &  $-$0.02$\pm$0.01	\\
44665A   & 30158      &  5678$\pm$4      &  4.37$\pm$0.01      &  $-$0.004$\pm$0.003      &  0.95$\pm$0.01      &  7.30$_{-0.25}^{+0.29}$      &  0.96$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.04$\pm$0.01      &  $-$0.08$\pm$0.01	\\
45289    & 30476      &  5709$\pm$4      &  4.28$\pm$0.01      &  $-$0.033$\pm$0.003      &  1.05$\pm$0.01      &  9.40$_{-0.26}^{+0.19}$      &  0.99$_{-0.01}^{+0.02}$      &  0.11$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.21$\pm$0.01	\\
45346    & 30502      &  5731$\pm$4      &  4.40$\pm$0.01      &  $-$0.057$\pm$0.004      &  0.98$\pm$0.01      &  7.30$_{-0.59}^{+0.25}$      &  0.97$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.05$\pm$0.01	\\
47186	 & 31540      &  5674$\pm$6      &  4.33$\pm$0.02      &  0.253$\pm$0.007      &  0.97$\pm$0.02      &  4.30$_{-0.28}^{+0.37}$      &  1.06$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.04$\pm$0.02	\\
50806    & 33094      &  5629$\pm$7      &  4.11$\pm$0.02      &  0.023$\pm$0.005      &  1.10$\pm$0.01      &  8.70$_{-0.09}^{+0.09}$      &  1.06$_{-0.01}^{+0.01}$      &  0.16$\pm$0.01      &  $-$0.07$\pm$0.01      &  $-$0.24$\pm$0.01	\\
51608	 & 33229      &  5370$\pm$6      &  4.38$\pm$0.02      &  $-$0.023$\pm$0.006      &  0.70$\pm$0.02      &  10.40$_{-0.25}^{+0.95}$      &  0.86$_{-0.01}^{+0.01}$      &  0.05$\pm$0.01      &  $-$0.05$\pm$0.03      &  $-$0.10$\pm$0.04	\\
53705	 & 34065      &  5826$\pm$8      &  4.29$\pm$0.02      &  $-$0.230$\pm$0.006      &  1.17$\pm$0.02      &  9.20$_{-0.26}^{+0.25}$      &  0.99$_{-0.01}^{+0.02}$      &  0.13$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.27$\pm$0.02	\\
54351    & 34511      &  5812$\pm$4      &  4.45$\pm$0.01      &  $-$0.091$\pm$0.003      &  1.04$\pm$0.01      &  5.20$_{-0.46}^{+0.40}$      &  1.00$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.02$\pm$0.01	\\
59468   & 36210       &  5617$\pm$4      &  4.39$\pm$0.01      &  0.045$\pm$0.004      &  0.91$\pm$0.01      &  7.60$_{-0.27}^{+0.22}$      &  0.96$_{-0.01}^{+0.02}$      &  0.03$\pm$0.01      &  $-$0.06$\pm$0.01      &  $-$0.09$\pm$0.01	\\
59711    & 36512      &  5744$\pm$2      &  4.45$\pm$0.01      &  $-$0.126$\pm$0.002      &  0.99$\pm$0.01      &  6.30$_{-0.24}^{+0.29}$      &  0.96$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.01$\pm$0.00       &  $-$0.03$\pm$0.01	\\
59967    & 36515      &  5855$\pm$12      &  4.56$\pm$0.02      &  $-$0.029$\pm$0.009      &  1.23$\pm$0.02      &  0.50$_{-0.25}^{+0.28}$      &  1.03$_{-0.01}^{+0.01}$      &  $-$0.07$\pm$0.01      &  0.09$\pm$0.01      &  0.16$\pm$0.02	\\
61005   & 36948       &  5581$\pm$20      &  4.51$\pm$0.04      &  0.069$\pm$0.015      &  1.43$\pm$0.04      &  3.60$_{-1.84}^{+2.16}$      &  0.96$_{-0.02}^{+0.01}$      &  $-$0.07$\pm$0.02      &  0.03$\pm$0.06      &  0.10$\pm$0.06	\\
63487    & 38072      &  5860$\pm$9      &  4.51$\pm$0.02      &  0.085$\pm$0.007      &  1.15$\pm$0.02      &  2.10$_{-0.76}^{+0.36}$      &  1.06$_{-0.02}^{+0.01}$      &  $-$0.02$\pm$0.01      &  0.03$\pm$0.01      &  0.06$\pm$0.01	\\
63765    & 38041      &  5445$\pm$4      &  4.48$\pm$0.02      &  $-$0.137$\pm$0.004      &  0.81$\pm$0.01      &  5.60$_{-0.46}^{+0.55}$      &  0.88$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.02      &  0.06$\pm$0.01      &  0.07$\pm$0.03	\\
65216    & 38558      &  5634$\pm$4      &  4.47$\pm$0.01      &  $-$0.155$\pm$0.004      &  0.91$\pm$0.01      &  5.20$_{-0.69}^{+0.31}$      &  0.92$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.04$\pm$0.01      &  0.03$\pm$0.02	\\
66221	 & 39298      &  5625$\pm$6      &  4.32$\pm$0.02      &  0.202$\pm$0.007      &  0.93$\pm$0.02      &  6.00$_{-0.30}^{+0.30}$      &  1.03$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.02$\pm$0.02      &  $-$0.06$\pm$0.02	\\
66653	 & 39330      &  5869$\pm$4      &  4.43$\pm$0.01      &  0.145$\pm$0.004      &  1.07$\pm$0.01      &  1.40$_{-0.32}^{+0.22}$      &  1.10$_{-0.01}^{+0.02}$      &  $-$0.03$\pm$0.00       &  0.01$\pm$0.01      &  0.04$\pm$0.01	\\
67458	 & 39710      &  5904$\pm$7      &  4.43$\pm$0.02      &  $-$0.172$\pm$0.006      &  1.13$\pm$0.02      &  3.30$_{-0.37}^{+0.39}$      &  1.02$_{-0.02}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.02$\pm$0.01      &  $-$0.05$\pm$0.01	\\
68168    & 40133      &  5745$\pm$3      &  4.37$\pm$0.01      &  0.116$\pm$0.002      &  0.99$\pm$0.01      &  5.30$_{-0.24}^{+0.27}$      &  1.04$_{-0.01}^{+0.01}$      &  0.03$\pm$0.00      &  $-$0.01$\pm$0.00       &  $-$0.05$\pm$0.01	\\
69830    & 40693      &  5399$\pm$5      &  4.41$\pm$0.02      &  $-$0.029$\pm$0.006      &  0.71$\pm$0.02      &  8.30$_{-0.29}^{+0.73}$      &  0.88$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  0.02$\pm$0.03      &  $-$0.01$\pm$0.03	\\
70642	 & 40952      &  5692$\pm$4      &  4.37$\pm$0.01      &  0.194$\pm$0.004      &  0.94$\pm$0.01      &  3.30$_{-0.26}^{+0.27}$      &  1.05$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  $-$0.01$\pm$0.01      &  $-$0.03$\pm$0.02	\\
71334    & 41317      &  5706$\pm$3      &  4.39$\pm$0.01      &  $-$0.081$\pm$0.003      &  0.99$\pm$0.01      &  7.70$_{-0.24}^{+0.32}$      &  0.96$_{-0.01}^{+0.01}$      &  0.06$\pm$0.00	      &  $-$0.08$\pm$0.01      &  $-$0.14$\pm$0.01	\\
71835    & 41529      &  5464$\pm$4      &  4.44$\pm$0.01      &  0.005$\pm$0.004      &  0.78$\pm$0.01      &  7.30$_{-0.35}^{+0.26}$      &  0.90$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.03$\pm$0.02      &  0.03$\pm$0.02	\\
72769	 & 42011     &  5635$\pm$8      &  4.27$\pm$0.02      &  0.339$\pm$0.008      &  0.98$\pm$0.02      &  5.40$_{-0.26}^{+0.28}$      &  1.07$_{-0.01}^{+0.01}$      &  0.01$\pm$0.02      &  $-$0.02$\pm$0.01      &  $-$0.03$\pm$0.02	\\
73350    & 42333      &  5846$\pm$8      &  4.50$\pm$0.02      &  0.132$\pm$0.006      &  1.11$\pm$0.01      &  0.90$_{-0.24}^{+0.29}$      &  1.07$_{-0.01}^{+0.01}$      &  $-$0.05$\pm$0.01      &  0.09$\pm$0.01      &  0.14$\pm$0.01	\\
74014	 & 42634      &  5570$\pm$9      &  4.29$\pm$0.02      &  0.262$\pm$0.008      &  0.91$\pm$0.02      &  6.30$_{-0.44}^{+0.40}$      &  1.02$_{-0.01}^{+0.02}$      &  0.02$\pm$0.02      &  $-$0.04$\pm$0.02      &  $-$0.06$\pm$0.03	\\
75302    & 43297      &  5705$\pm$4      &  4.51$\pm$0.01      &  0.082$\pm$0.003      &  1.00$\pm$0.01      &  2.60$_{-0.71}^{+0.26}$      &  1.01$_{-0.01}^{+0.01}$      &  $-$0.02$\pm$0.01      &  0.09$\pm$0.01      &  0.11$\pm$0.01	\\
76151	 & 43726      &  5785$\pm$3      &  4.44$\pm$0.01      &  0.109$\pm$0.004      &  1.01$\pm$0.01      &  1.40$_{-0.55}^{+0.44}$      &  1.06$_{-0.01}^{+0.02}$      &  $-$0.02$\pm$0.00      &  $-$0.01$\pm$0.01      &  0.01$\pm$0.01	\\
78429    & 44713      &  5759$\pm$3      &  4.28$\pm$0.01      &  0.063$\pm$0.004      &  1.09$\pm$0.01      &  7.60$_{-0.22}^{+0.27}$      &  1.03$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.13$\pm$0.01	\\
78534    & 44935      &  5771$\pm$4      &  4.37$\pm$0.01      &  0.038$\pm$0.004      &  1.04$\pm$0.01      &  6.60$_{-0.28}^{+0.26}$      &  1.01$_{-0.01}^{+0.01}$      &  0.03$\pm$0.00      &  $-$0.05$\pm$0.01      &  $-$0.08$\pm$0.01	\\
78538    & 44890      &  5804$\pm$9      &  4.53$\pm$0.02      &  $-$0.006$\pm$0.006      &  1.07$\pm$0.01      &  0.40$_{-0.20}^{+0.94}$      &  1.02$_{-0.01}^{+0.02}$      &  $-$0.06$\pm$0.01      &  0.10$\pm$0.02      &  0.16$\pm$0.02	\\
78612	 & 44896      &  5846$\pm$9      &  4.18$\pm$0.02      &  $-$0.260$\pm$0.007      &  1.25$\pm$0.02      &  9.00$_{-0.27}^{+0.24}$      &  1.00$_{-0.01}^{+0.01}$      &  0.11$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.23$\pm$0.02	\\
78660    & 44997      &  5728$\pm$3      &  4.41$\pm$0.01      &  $-$0.012$\pm$0.003      &  0.96$\pm$0.01      &  5.10$_{-0.42}^{+0.40}$      &  0.97$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.00     &  0.01$\pm$0.01      &  0.02$\pm$0.01	\\
83529	 & 47225      &  5916$\pm$7      &  4.28$\pm$0.02      &  $-$0.244$\pm$0.005      &  1.23$\pm$0.01      &  6.90$_{-0.22}^{+0.27}$      &  1.00$_{-0.01}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.20$\pm$0.02	\\
88072    & 49756      &  5789$\pm$3      &  4.44$\pm$0.01      &  0.023$\pm$0.003      &  1.03$\pm$0.01      &  5.20$_{-0.37}^{+0.25}$      &  1.01$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.01$\pm$0.00       &  0.00$\pm$0.01	\\
89454    & 50534      &  5732$\pm$4      &  4.50$\pm$0.01      &  0.139$\pm$0.004      &  0.98$\pm$0.01      &  1.40$_{-0.40}^{+0.66}$      &  1.03$_{-0.01}^{+0.01}$      &  $-$0.06$\pm$0.02      &  0.08$\pm$0.01      &  0.14$\pm$0.03	\\
92719    & 52369      &  5812$\pm$3      &  4.47$\pm$0.01      &  $-$0.114$\pm$0.003      &  1.03$\pm$0.01      &  4.40$_{-0.32}^{+0.29}$      &  0.98$_{-0.01}^{+0.02}$      &  0.00$\pm$0.01      &  0.03$\pm$0.01      &  0.03$\pm$0.02	\\
94151    & 53087      &  5618$\pm$3      &  4.43$\pm$0.01      &  0.072$\pm$0.003      &  0.89$\pm$0.01      &  5.50$_{-0.62}^{+0.40}$      &  0.97$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.01$\pm$0.01	\\
95521    & 53837      &  5774$\pm$4      &  4.48$\pm$0.01      &  $-$0.155$\pm$0.004      &  1.02$\pm$0.01      &  5.00$_{-0.38}^{+0.29}$      &  0.96$_{-0.01}^{+0.02}$      &  0.00$\pm$0.01      &  0.03$\pm$0.01      &  0.03$\pm$0.02	\\
96064    & 54155      &  5507$\pm$17      &  4.56$\pm$0.03      &  0.067$\pm$0.011      &  1.16$\pm$0.03      &  0.70$_{-0.26}^{+0.35}$      &  0.94$_{-0.01}^{+0.01}$      &  $-$0.07$\pm$0.02      &  0.12$\pm$0.04      &  0.19$\pm$0.04	\\
96116    & 54102      &  5845$\pm$6      &  4.51$\pm$0.01      &  0.011$\pm$0.005      &  1.06$\pm$0.01      &  1.40$_{-0.58}^{+0.43}$      &  1.05$_{-0.01}^{+0.01}$      &  $-$0.04$\pm$0.01      &  0.08$\pm$0.01      &  0.12$\pm$0.01	\\
96423    & 54287      &  5714$\pm$4      &  4.34$\pm$0.01      &  0.107$\pm$0.004      &  0.99$\pm$0.01      &  5.90$_{-0.29}^{+0.34}$      &  1.02$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.07$\pm$0.01	\\
96700	 & 54400     &  5878$\pm$6      &  4.33$\pm$0.02      &  $-$0.189$\pm$0.004      &  1.16$\pm$0.01      &  6.80$_{-0.24}^{+0.64}$      &  1.00$_{-0.01}^{+0.01}$      &  0.07$\pm$0.01      &  $-$0.13$\pm$0.01      &  $-$0.20$\pm$0.02	\\
97037    & 54582      &  5883$\pm$5      &  4.28$\pm$0.01      &  $-$0.096$\pm$0.004      &  1.20$\pm$0.01      &  7.70$_{-0.26}^{+0.26}$      &  1.03$_{-0.01}^{+0.02}$      &  0.05$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.17$\pm$0.01	\\
97343   & 54704       &  5400$\pm$6      &  4.35$\pm$0.02      &  $-$0.032$\pm$0.006      &  0.69$\pm$0.02      &  11.20$_{-0.32}^{+0.28}$      &  0.88$_{-0.01}^{+0.02}$      &  0.10$\pm$0.01      &  $-$0.05$\pm$0.02      &  $-$0.16$\pm$0.02	\\
100777   & 56572      &  5552$\pm$9      &  4.32$\pm$0.02      &  0.298$\pm$0.01      &  0.88$\pm$0.03      &  5.40$_{-0.48}^{+0.44}$      &  1.03$_{-0.02}^{+0.01}$      &  0.02$\pm$0.02      &  0.01$\pm$0.02      &  $-$0.01$\pm$0.02	\\
102195   & 57370      &  5314$\pm$11      &  4.48$\pm$0.03      &  0.073$\pm$0.009      &  0.92$\pm$0.03      &  3.90$_{-1.12}^{+1.20}$      &  0.89$_{-0.01}^{+0.01}$      &  $-$0.07$\pm$0.02      &  0.11$\pm$0.03      &  0.18$\pm$0.04	\\
104263   & 58558      &  5484$\pm$5      &  4.32$\pm$0.02      &  0.051$\pm$0.005      &  0.82$\pm$0.01      &  11.10$_{-0.27}^{+0.24}$      &  0.90$_{-0.01}^{+0.02}$      &  0.10$\pm$0.02      &  $-$0.06$\pm$0.01      &  $-$0.17$\pm$0.03	\\
106116   & 59532      &  5681$\pm$4      &  4.34$\pm$0.01      &  0.157$\pm$0.004      &  0.98$\pm$0.01      &  4.70$_{-0.37}^{+0.46}$      &  1.04$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.07$\pm$0.02	\\
108309   & 60729      &  5789$\pm$5      &  4.18$\pm$0.01      &  0.131$\pm$0.005      &  1.13$\pm$0.01      &  7.10$_{-0.27}^{+0.21}$      &  1.09$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.14$\pm$0.01	\\
110537   & 62039      &  5742$\pm$3      &  4.34$\pm$0.01      &  0.104$\pm$0.003      &  1.02$\pm$0.01      &  6.10$_{-0.22}^{+0.27}$      &  1.04$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.06$\pm$0.01      &  $-$0.10$\pm$0.01	\\
114174   & 64150      &  5747$\pm$2      &  4.37$\pm$0.01      &  0.049$\pm$0.003      &  1.02$\pm$0.01      &  6.70$_{-0.38}^{+0.34}$      &  1.01$_{-0.01}^{+0.01}$      &  0.05$\pm$0.01      &  0.27$\pm$0.01      &  0.22$\pm$0.01	\\
112540   & 64109      &  5526$\pm$6      &  4.46$\pm$0.02      &  $-$0.164$\pm$0.007      &  0.84$\pm$0.02      &  5.50$_{-0.46}^{+0.76}$      &  0.89$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  0.06$\pm$0.02      &  0.04$\pm$0.03	\\
114729   & 64459      &  5847$\pm$9      &  4.11$\pm$0.02      &  $-$0.307$\pm$0.007      &  1.34$\pm$0.02      &  8.20$_{-0.24}^{+0.26}$      &  1.04$_{-0.02}^{+0.01}$      &  0.14$\pm$0.01      &  $-$0.13$\pm$0.02      &  $-$0.27$\pm$0.02	\\
115031   & 64673      &  5912$\pm$5      &  4.29$\pm$0.01      &  $-$0.017$\pm$0.004      &  1.20$\pm$0.01      &  6.30$_{-0.25}^{+0.23}$      &  1.07$_{-0.01}^{+0.01}$      &  0.03$\pm$0.00      &  $-$0.09$\pm$0.01      &  $-$0.12$\pm$0.01	\\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc} 
\hline                       
HD            & HIP                            & T$_{eff}$  & log g  & [Fe/H]  & $\zeta$        & Age    & Mass   & [Mg/Fe]   & [Y/Fe]  & [Y/Mg]    \\  
              &                              & (K)       & (dex)  & (dex)   & (km s$^{-1}$)    & (Gyr)  & (M$_{\odot}$) & (dex)  & (dex)  & (dex)  \\
\hline
115169  & 64713       &  5788$\pm$4      &  4.44$\pm$0.01      &  $-$0.043$\pm$0.003      &  1.00$\pm$0.01      &  5.40$_{-0.41}^{+0.40}$      &  0.99$_{-0.01}^{+0.02}$      &  0.01$\pm$0.00      &  0.01$\pm$0.01      &  0.00$\pm$0.01	\\
115617   & 64924      &  5568$\pm$4      &  4.39$\pm$0.01      &  0.006$\pm$0.004      &  0.84$\pm$0.01      &  7.70$_{-0.26}^{+0.28}$      &  0.93$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.06$\pm$0.02      &  $-$0.08$\pm$0.02	\\
117126   & 65708      &  5746$\pm$5      &  4.22$\pm$0.01      &  $-$0.063$\pm$0.005      &  1.12$\pm$0.01      &  9.10$_{-0.24}^{+0.25}$      &  1.01$_{-0.01}^{+0.02}$      &  0.11$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.19$\pm$0.01	\\
117207   & 65808      &  5659$\pm$7      &  4.30$\pm$0.02      &  0.242$\pm$0.007      &  0.97$\pm$0.02      &  5.40$_{-0.26}^{+0.29}$      &  1.05$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.02      &  $-$0.04$\pm$0.03      &  $-$0.03$\pm$0.03	\\
122194   & 68468      &  5845$\pm$5      &  4.33$\pm$0.01      &  0.071$\pm$0.004      &  1.10$\pm$0.01      &  5.80$_{-0.25}^{+0.29}$      &  1.06$_{-0.01}^{+0.01}$      &  0.05$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.10$\pm$0.01	\\
124292   & 69414       &  5458$\pm$4      &  4.39$\pm$0.01      &  $-$0.113$\pm$0.004      &  0.79$\pm$0.01      &  9.90$_{-0.46}^{+0.24}$      &  0.87$_{-0.01}^{+0.01}$      &  0.06$\pm$0.01      &  $-$0.08$\pm$0.02      &  $-$0.13$\pm$0.02	\\
124523   & 69645      &  5751$\pm$3      &  4.44$\pm$0.01      &  $-$0.026$\pm$0.004      &  1.00$\pm$0.01      &  5.70$_{-0.41}^{+0.31}$      &  0.99$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  0.00$\pm$0.01      &  $-$0.02$\pm$0.01	\\
126525   & 70695       &  5668$\pm$3      &  4.42$\pm$0.01      &  $-$0.075$\pm$0.003      &  0.94$\pm$0.01      &  6.50$_{-0.30}^{+0.46}$      &  0.96$_{-0.01}^{+0.01}$      &  0.05$\pm$0.01      &  $-$0.06$\pm$0.01      &  $-$0.11$\pm$0.01	\\
129814   & 72043      &  5845$\pm$4      &  4.34$\pm$0.01      &  $-$0.026$\pm$0.003      &  1.12$\pm$0.01      &  6.80$_{-0.22}^{+0.26}$      &  1.03$_{-0.01}^{+0.02}$      &  0.06$\pm$0.01     &  $-$0.10$\pm$0.01      &  $-$0.16$\pm$0.01	\\
130322   & 72339      &  5368$\pm$7      &  4.42$\pm$0.02      &  0.036$\pm$0.007      &  0.74$\pm$0.02      &  7.30$_{-0.68}^{+0.70}$      &  0.89$_{-0.01}^{+0.02}$      &  0.00$\pm$0.01      &  0.07$\pm$0.03      &  0.07$\pm$0.03	\\
131923   & 73241      &  5661$\pm$5      &  4.22$\pm$0.01      &  0.092$\pm$0.005      &  1.00$\pm$0.01      &  8.70$_{-0.50}^{+0.28}$      &  1.03$_{-0.02}^{+0.01}$      &  0.12$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.2$\pm$0.01	\\
133600   & 73815      &  5790$\pm$3      &  4.33$\pm$0.01      &  0.023$\pm$0.003      &  1.07$\pm$0.01      &  7.30$_{-0.29}^{+0.33}$      &  1.01$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.13$\pm$0.01	\\
134330   & 74271       &  5623$\pm$5      &  4.46$\pm$0.02      &  0.102$\pm$0.005      &  0.98$\pm$0.01      &  4.00$_{-0.31}^{+0.30}$      &  0.98$_{-0.01}^{+0.01}$      &  $-$0.02$\pm$0.01      &  0.05$\pm$0.02      &  0.07$\pm$0.03	\\
134606   & 74653       &  5625$\pm$9      &  4.29$\pm$0.02      &  0.311$\pm$0.008      &  0.97$\pm$0.02      &  5.50$_{-0.28}^{+0.29}$      &  1.06$_{-0.01}^{+0.01}$      &  0.02$\pm$0.02      &  $-$0.03$\pm$0.02      &  $-$0.06$\pm$0.03	\\
134664   & 74389      &  5845$\pm$3      &  4.44$\pm$0.01      &  0.083$\pm$0.003      &  1.05$\pm$0.01      &  3.50$_{-0.42}^{+0.45}$      &  1.05$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.04$\pm$0.01      &  0.04$\pm$0.01	\\
135101   & 74432      &  5679$\pm$5      &  4.17$\pm$0.01      &  0.048$\pm$0.005      &  1.09$\pm$0.01      &  8.50$_{-0.25}^{+0.24}$      &  1.06$_{-0.01}^{+0.01}$      &  0.14$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.23$\pm$0.01	\\
136894   & 75363       &  5451$\pm$5      &  4.39$\pm$0.02      &  $-$0.062$\pm$0.006      &  0.79$\pm$0.02      &  8.30$_{-0.43}^{+0.44}$      &  0.89$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.06$\pm$0.03      &  $-$0.08$\pm$0.03	\\
138549   & 76200      &  5586$\pm$3      &  4.45$\pm$0.01      &  0.032$\pm$0.005      &  0.89$\pm$0.01      &  4.70$_{-0.49}^{+0.25}$      &  0.96$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.02$\pm$0.01      &  0.02$\pm$0.01	\\
138573   & 76114      &  5740$\pm$3      &  4.41$\pm$0.01      &  $-$0.024$\pm$0.003      &  0.97$\pm$0.01    &  6.50$_{-0.42}^{+0.29}$      &  0.98$_{-0.01}^{+0.01}$      &  0.01$\pm$0.00	      &  $-$0.03$\pm$0.01      &  $-$0.04$\pm$0.01	\\
140538   & 77052      &  5687$\pm$3      &  4.45$\pm$0.01      &  0.051$\pm$0.003      &  0.96$\pm$0.01      &  3.90$_{-0.34}^{+0.35}$      &  0.99$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.08$\pm$0.01      &  0.08$\pm$0.01	\\
140901   & 77358      &  5619$\pm$4      &  4.43$\pm$0.02      &  0.107$\pm$0.004      &  0.95$\pm$0.01      &  4.40$_{-0.56}^{+0.24}$      &  0.98$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.03$\pm$0.02      &  0.04$\pm$0.02	\\
142331   & 77883      &  5699$\pm$3      &  4.38$\pm$0.01      &  0.017$\pm$0.003      &  0.99$\pm$0.01      &  7.60$_{-0.29}^{+0.23}$      &  0.97$_{-0.01}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.10$\pm$0.01	\\
145809   & 79524      &  5758$\pm$9      &  4.04$\pm$0.02      &  $-$0.296$\pm$0.008   &  1.25$\pm$0.01      &  8.50$_{-0.23}^{+0.28}$      &  1.03$_{-0.01}^{+0.01}$      &  0.12$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.26$\pm$0.02	\\
145825   & 79578      &  5810$\pm$3      &  4.47$\pm$0.01      &  0.048$\pm$0.003      &  1.02$\pm$0.01      &  3.20$_{-0.33}^{+0.31}$      &  1.03$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.04$\pm$0.01	\\
145927   & 79715      &  5816$\pm$4      &  4.38$\pm$0.01      &  $-$0.037$\pm$0.004      &  1.09$\pm$0.01      & 6.70$_{-0.32}^{+0.35}$       &  1.02$_{-0.01}^{+0.01}$      &  0.08$\pm$0.01      &  $-$0.07$\pm$0.01      &  $-$0.15$\pm$0.01	\\
146233   & 79672      &  5808$\pm$3      &  4.44$\pm$0.01      &  0.041$\pm$0.003      &  1.02$\pm$0.01      &  4.30$_{-0.27}^{+0.28}$      &  1.00$_{-0.01}^{+0.01}$      &  $-$0.05$\pm$0.00      &  0.04$\pm$0.01      &  0.09$\pm$0.01	\\
147512   & 80218      &  5535$\pm$4      &  4.41$\pm$0.01      &  $-$0.061$\pm$0.004      &  0.81$\pm$0.01      &  8.30$_{-0.24}^{+0.38}$      &  0.91$_{-0.01}^{+0.02}$      &  0.05$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.09$\pm$0.02	\\
149661   & 81300      &  5248$\pm$10      &  4.45$\pm$0.03      &  0.012$\pm$0.011      &  0.89$\pm$0.04      &  1.80$_{-0.77}^{+3.19}$      &  0.91$_{-0.02}^{+0.01}$      &  $-$0.03$\pm$0.02      &  0.06$\pm$0.02      &  0.09$\pm$0.03	\\
150248   & 81746      &  5715$\pm$3      &  4.37$\pm$0.01      &  $-$0.091$\pm$0.003      &  0.99$\pm$0.01      &  8.10$_{-0.39}^{+0.24}$      &  0.96$_{-0.01}^{+0.01}$      &  0.06$\pm$0.00	      &  $-$0.10$\pm$0.01      &  $-$0.16$\pm$0.01	\\
151504   & 82265      &  5443$\pm$6      &  4.34$\pm$0.02      &  0.098$\pm$0.006      &  0.72$\pm$0.02      &  9.10$_{-0.23}^{+0.83}$      &  0.93$_{-0.01}^{+0.01}$      &  0.06$\pm$0.02      &  $-$0.01$\pm$0.02      &  $-$0.07$\pm$0.03	\\
152391   & 82588      &  5483$\pm$10      &  4.53$\pm$0.02      &  $-$0.003$\pm$0.008      &  0.97$\pm$0.02      &  0.90$_{-0.24}^{+1.05}$      &  0.94$_{-0.01}^{+0.01}$      &  $-$0.04$\pm$0.02      &  0.11$\pm$0.03      &  0.15$\pm$0.04	\\
153631   & 83276      &  5886$\pm$6      &  4.24$\pm$0.02      &  $-$0.093$\pm$0.005      &  1.23$\pm$0.01      &  6.60$_{-0.34}^{+0.33}$      &  1.03$_{-0.02}^{+0.01}$      &  0.02$\pm$0.01      &  $-$0.14$\pm$0.01      &  $-$0.16$\pm$0.01	\\
157172   & 85017      &  5435$\pm$7      &  4.34$\pm$0.02      &  0.140$\pm$0.006      &  0.73$\pm$0.02      &  7.40$_{-0.56}^{+0.52}$      &  0.94$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  0.01$\pm$0.02      &  $-$0.02$\pm$0.03	\\
157347   & 85042      &  5685$\pm$3      &  4.35$\pm$0.01      &  0.030$\pm$0.003      &  0.97$\pm$0.01      &  7.20$_{-0.26}^{+0.23}$      &  0.97$_{-0.01}^{+0.02}$      &  0.03$\pm$0.00      &  $-$0.04$\pm$0.01      &  $-$0.07$\pm$0.01	\\
161612   & 87116       &  5620$\pm$5      &  4.42$\pm$0.02      &  0.200$\pm$0.007      &  0.85$\pm$0.02      &  2.60$_{-0.90}^{+0.29}$      &  1.03$_{-0.01}^{+0.02}$      &  0.03$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.05$\pm$0.01	\\
162236   & 87369       &  5365$\pm$6      &  4.43$\pm$0.02      &  $-$0.076$\pm$0.005      &  0.79$\pm$0.02      &  6.00$_{-0.83}^{+1.01}$      &  0.87$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.01      &  0.03$\pm$0.02      &  0.04$\pm$0.03	\\
163441   & 87769      &  5828$\pm$3      &  4.40$\pm$0.01      &  0.072$\pm$0.004      &  1.03$\pm$0.01      &  5.00$_{-0.38}^{+0.30}$      &  1.04$_{-0.01}^{+0.01}$      &  0.01$\pm$0.01      &  0.01$\pm$0.01      &  0.00$\pm$0.01	\\
167060   & 89650      &  5851$\pm$3      &  4.42$\pm$0.01      &  $-$0.015$\pm$0.003      &  1.10$\pm$0.01      &  5.60$_{-0.24}^{+0.27}$      &  1.03$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.08$\pm$0.01	\\
168746   & 90004      &  5592$\pm$5      &  4.36$\pm$0.01      &  $-$0.09$\pm$0.005      &  0.90$\pm$0.01      &  10.30$_{-0.26}^{+0.24}$      &  0.94$_{-0.01}^{+0.01}$      &  0.18$\pm$0.01      &  $-$0.04$\pm$0.01      &  $-$0.22$\pm$0.02	\\
171665   & 91287       &  5667$\pm$3      &  4.44$\pm$0.01      &  $-$0.037$\pm$0.003      &  0.94$\pm$0.01      &  4.80$_{-0.25}^{+0.35}$      &  0.96$_{-0.01}^{+0.02}$      &  0.00$\pm$0.01      &  0.02$\pm$0.01      &  0.02$\pm$0.02	\\
172513   & 91700       &  5525$\pm$4      &  4.46$\pm$0.01      &  $-$0.023$\pm$0.004      &  0.86$\pm$0.01      &  5.70$_{-0.30}^{+0.46}$      &  0.92$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.08$\pm$0.02      &  0.09$\pm$0.03	\\
183658   & 95962      &  5805$\pm$3      &  4.38$\pm$0.01      &  0.029$\pm$0.003      &  1.04$\pm$0.01      &  5.90$_{-0.28}^{+0.28}$      &  1.01$_{-0.01}^{+0.02}$      &  0.02$\pm$0.00      &  $-$0.03$\pm$0.00       &  $-$0.04$\pm$0.01	\\
183579   & 96160      &  5798$\pm$4      &  4.48$\pm$0.01      &  $-$0.036$\pm$0.003      &  1.02$\pm$0.01      &  3.10$_{-0.37}^{+0.41}$      &  1.01$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.05$\pm$0.01      &  0.05$\pm$0.01	\\
185615   & 96854       &  5578$\pm$7      &  4.28$\pm$0.02      &  0.11$\pm$0.007      &  0.93$\pm$0.02      &  8.90$_{-0.75}^{+0.25}$      &  0.97$_{-0.01}^{+0.02}$      &  0.11$\pm$0.02      &  $-$0.07$\pm$0.01      &  $-$0.17$\pm$0.02	\\
186302   & 97507      &  5694$\pm$6      &  4.48$\pm$0.02      &  0.007$\pm$0.007      &  0.92$\pm$0.02      &  4.70$_{-0.46}^{+0.46}$      &  0.98$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.04$\pm$0.01      &  0.04$\pm$0.02	\\
186803   & 97358      &  5684$\pm$9      &  4.54$\pm$0.02      &  $-$0.009$\pm$0.007      &  0.96$\pm$0.02      &  1.10$_{-0.55}^{+0.64}$      &  0.99$_{-0.01}^{+0.01}$      &  $-$0.05$\pm$0.01      &  0.11$\pm$0.03      &  0.16$\pm$0.03	\\
188748   & 98621       &  5629$\pm$4      &  4.42$\pm$0.01      &  $-$0.114$\pm$0.004      &  0.92$\pm$0.01      &  7.80$_{-0.27}^{+0.30}$      &  0.92$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.05$\pm$0.02      &  $-$0.09$\pm$0.02	\\
190647   & 99115       &  5615$\pm$11      &  4.09$\pm$0.02      &  0.242$\pm$0.009      &  1.07$\pm$0.02      &  8.50$_{-0.25}^{+0.26}$      &  1.08$_{-0.01}^{+0.01}$      &  0.06$\pm$0.02      &  $-$0.05$\pm$0.02      &  $-$0.11$\pm$0.03	\\
196390   & 101905     &  5906$\pm$5      &  4.50$\pm$0.01      &  0.088$\pm$0.004      &  1.08$\pm$0.01      &  1.40$_{-0.29}^{+0.28}$      &  1.08$_{-0.01}^{+0.02}$      &  $-$0.03$\pm$0.01      &  0.08$\pm$0.01      &  0.11$\pm$0.01	\\
197027   & 102152     &  5718$\pm$4      &  4.33$\pm$0.01      &  $-$0.016$\pm$0.003      &  0.99$\pm$0.01      &  8.40$_{-0.43}^{+0.23}$      &  0.98$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.10$\pm$0.01      &  $-$0.14$\pm$0.01	\\
197076   & 102040     &  5853$\pm$4      &  4.48$\pm$0.01      &  $-$0.080$\pm$0.003      &  1.05$\pm$0.01      &  2.60$_{-0.27}^{+0.32}$      &  1.02$_{-0.01}^{+0.01}$      &  0.00$\pm$0.00      &  0.05$\pm$0.01      &  0.05$\pm$0.01	\\
197210   & 102203      &  5583$\pm$3      &  4.47$\pm$0.01      &  $-$0.009$\pm$0.004      &  0.85$\pm$0.01      &  4.70$_{-0.35}^{+0.31}$      &  0.94$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.06$\pm$0.01      &  0.07$\pm$0.02	\\
197823   & 102580      &  5400$\pm$7      &  4.40$\pm$0.02      &  0.164$\pm$0.007      &  0.79$\pm$0.02      &  4.40$_{-0.47}^{+0.53}$      &  0.94$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.07$\pm$0.03      &  0.07$\pm$0.03	\\
198075   & 102664      &  5829$\pm$6      &  4.45$\pm$0.02      &  $-$0.283$\pm$0.005      &  1.10$\pm$0.01      &  4.20$_{-0.42}^{+0.36}$      &  0.96$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.10$\pm$0.02	\\
200633   & 104045     &  5826$\pm$3      &  4.41$\pm$0.01      &  0.051$\pm$0.003      &  1.04$\pm$0.01      &  5.00$_{-0.28}^{+0.24}$      &  1.03$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.00      &  0.02$\pm$0.01      &  0.03$\pm$0.01	\\
201219   & 104318     &  5669$\pm$11      &  4.54$\pm$0.02      &  0.132$\pm$0.008      &  1.02$\pm$0.02      &  0.50$_{-0.36}^{+0.36}$      &  1.03$_{-0.01}^{+0.00}$      &  $-$0.03$\pm$0.01      &  0.04$\pm$0.02      &  0.07$\pm$0.02	\\
202628   & 105184     &  5843$\pm$6      &  4.51$\pm$0.01      &  0.003$\pm$0.004      &  1.05$\pm$0.01      &  1.20$_{-0.45}^{+0.54}$      &  1.05$_{-0.01}^{+0.01}$      &  $-$0.01$\pm$0.01      &  0.10$\pm$0.01      &  0.11$\pm$0.01	\\
203384   & 105483      &  5560$\pm$10      &  4.31$\pm$0.02      &  0.276$\pm$0.010      &  0.94$\pm$0.03      &  5.40$_{-0.72}^{+0.34}$      &  1.02$_{-0.01}^{+0.02}$      &  0.02$\pm$0.01      &  $-$0.04$\pm$0.02      &  $-$0.07$\pm$0.02	\\
203432   & 105606      &  5646$\pm$6      &  4.37$\pm$0.02      &  0.328$\pm$0.007      &  1.01$\pm$0.02      &  3.40$_{-0.39}^{+0.31}$      &  1.06$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.02      &  $-$0.05$\pm$0.02      &  $-$0.03$\pm$0.03	\\
204313   & 106006      &  5760$\pm$5      &  4.32$\pm$0.01      &  0.181$\pm$0.005      &  1.03$\pm$0.01      &  4.50$_{-0.26}^{+0.24}$      &  1.07$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.05$\pm$0.02	\\
205536   & 107022     &  5438$\pm$5      &  4.39$\pm$0.02      &  $-$0.021$\pm$0.006      &  0.73$\pm$0.02      &  9.00$_{-0.59}^{+0.31}$      &  0.89$_{-0.01}^{+0.01}$      &  0.05$\pm$0.01      &  $-$0.04$\pm$0.01      &  $-$0.10$\pm$0.01	\\
205891   & 106931      &  5574$\pm$4      &  4.40$\pm$0.01      &  $-$0.138$\pm$0.004      &  0.86$\pm$0.01      &  8.60$_{-0.24}^{+0.82}$      &  0.90$_{-0.01}^{+0.02}$      &  0.05$\pm$0.01      &  $-$0.06$\pm$0.02      &  $-$0.11$\pm$0.03	\\
207700   & 108158     &  5675$\pm$4      &  4.29$\pm$0.01      &  0.055$\pm$0.003      &  1.01$\pm$0.01      &  8.10$_{-0.24}^{+0.33}$      &  1.02$_{-0.01}^{+0.01}$      &  0.14$\pm$0.01      &  $-$0.08$\pm$0.01      &  $-$0.22$\pm$0.01	\\
207832   & 107985      &  5730$\pm$4      &  4.44$\pm$0.01      &  0.154$\pm$0.004      &  1.01$\pm$0.01      &  1.20$_{-0.41}^{+0.25}$      &  1.07$_{-0.02}^{+0.01}$      &  $-$0.02$\pm$0.00       &  0.01$\pm$0.01      &  0.03$\pm$0.01	\\
207970   & 108065      &  5562$\pm$6      &  4.32$\pm$0.02      &  0.086$\pm$0.005      &  0.89$\pm$0.01      &  10.90$_{-0.29}^{+0.25}$      &  0.92$_{-0.01}^{+0.01}$      &  0.08$\pm$0.01      &  $-$0.06$\pm$0.02      &  $-$0.14$\pm$0.02	\\
208704   & 108468     &  5841$\pm$4      &  4.35$\pm$0.01      &  $-$0.096$\pm$0.004      &  1.13$\pm$0.01      &  7.20$_{-0.25}^{+0.26}$      &  1.01$_{-0.01}^{+0.01}$      &  0.04$\pm$0.01      &  $-$0.12$\pm$0.01      &  $-$0.16$\pm$0.01	\\
210277   & 109378      &  5513$\pm$10     &  4.26$\pm$0.03      &  0.205$\pm$0.011      &  0.91$\pm$0.03      &  8.60$_{-0.25}^{+0.88}$      &  0.98$_{-0.01}^{+0.02}$      &  0.08$\pm$0.02      &  $-$0.02$\pm$0.02      &  $-$0.10$\pm$0.03	\\
210918   & 109821     &  5747$\pm$4      &  4.31$\pm$0.01      &  $-$0.108$\pm$0.004      &  1.06$\pm$0.01      &  8.90$_{-0.25}^{+0.23}$      &  0.98$_{-0.01}^{+0.01}$      &  0.08$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.17$\pm$0.01	\\
211415   & 110109      &  5871$\pm$5      &  4.38$\pm$0.02      &  $-$0.230$\pm$0.004      &  1.15$\pm$0.01      &  6.50$_{-0.31}^{+0.50}$      &  0.98$_{-0.01}^{+0.01}$      &  0.06$\pm$0.01      &  $-$0.11$\pm$0.01      &  $-$0.17$\pm$0.01	\\
212708   & 110843      &  5671$\pm$8      &  4.27$\pm$0.02      &  0.293$\pm$0.008      &  1.00$\pm$0.02      &  5.20$_{-0.29}^{+0.30}$      &  1.07$_{-0.01}^{+0.01}$      &  0.01$\pm$0.02      &  $-$0.05$\pm$0.01      &  $-$0.06$\pm$0.02	\\
213628   & 111349      &  5549$\pm$5      &  4.41$\pm$0.02      &  0.026$\pm$0.005      &  0.81$\pm$0.01      &  6.70$_{-0.35}^{+0.29}$      &  0.94$_{-0.01}^{+0.02}$      &  0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.01$\pm$0.02	\\
218544   & 114328     &  5775$\pm$4      &  4.36$\pm$0.01      &  $-$0.017$\pm$0.004      &  1.04$\pm$0.01      &  6.80$_{-0.30}^{+0.40}$      &  0.99$_{-0.01}^{+0.01}$      &  0.03$\pm$0.01      &  $-$0.06$\pm$0.01      &  $-$0.09$\pm$0.01	\\
219057   & 114615     &  5819$\pm$5      &  4.51$\pm$0.01      &  $-$0.063$\pm$0.004      &  1.03$\pm$0.01      &  2.90$_{-0.50}^{+0.33}$      &  1.03$_{-0.01}^{+0.01}$      &  0.00$\pm$0.01      &  0.05$\pm$0.01      &  0.05$\pm$0.01	\\
220507   & 115577     &  5694$\pm$4      &  4.26$\pm$0.01      &  0.013$\pm$0.003      &  1.04$\pm$0.01      &  8.70$_{-0.24}^{+0.24}$      &  1.02$_{-0.01}^{+0.01}$      &  0.15$\pm$0.01      &  $-$0.09$\pm$0.01      &  $-$0.24$\pm$0.01	\\
222422   & 116819      &  5467$\pm$5      &  4.45$\pm$0.02      &  $-$0.104$\pm$0.006      &  0.77$\pm$0.02      &  5.30$_{-0.84}^{+0.43}$      &  0.89$_{-0.01}^{+0.02}$      &  0.01$\pm$0.01      &  0.11$\pm$0.02      &  0.10$\pm$0.03	\\
222582   & 116906     &  5790$\pm$3      &  4.37$\pm$0.01      &  $-$0.005$\pm$0.003      &  1.08$\pm$0.01      &  6.80$_{-0.24}^{+0.25}$      &  1.01$_{-0.01}^{+0.01}$      &  0.06$\pm$0.01      &  $-$0.07$\pm$0.01      &  $-$0.13$\pm$0.01	\\
222595   & 116937      &  5649$\pm$3      &  4.47$\pm$0.01      &  0.039$\pm$0.003      &  0.92$\pm$0.01      &  3.30$_{-0.27}^{+0.52}$      &  0.98$_{-0.01}^{+0.02}$      &  $-$0.01$\pm$0.01      &  0.03$\pm$0.01      &  0.04$\pm$0.01	\\
223238   & 117367     &  5867$\pm$3      &  4.35$\pm$0.01      &  0.024$\pm$0.003      &  1.12$\pm$0.01      &  5.90$_{-0.23}^{+0.26}$      &  1.04$_{-0.01}^{+0.02}$      &  0.03$\pm$0.01      &  $-$0.05$\pm$0.01      &  $-$0.09$\pm$0.01	\\
224383   & 118115      &  5798$\pm$4      &  4.28$\pm$0.01      &  $-$0.036$\pm$0.003      &  1.10$\pm$0.01      &  8.20$_{-0.26}^{+0.23}$      &  1.01$_{-0.01}^{+0.01}$      &  0.05$\pm$0.00	      &  $-$0.11$\pm$0.00       &  $-$0.16$\pm$0.01	\\
290327   & 25191       &  5524$\pm$5      &  4.42$\pm$0.02      &  $-$0.103$\pm$0.006      &  0.78$\pm$0.02      &  9.40$_{-0.52}^{+0.58}$      &  0.89$_{-0.01}^{+0.02}$      &  0.04$\pm$0.01      &  $-$0.03$\pm$0.01      &  $-$0.07$\pm$0.02	\\
\hline
\end{tabular}
